The New Generation Atlas of Quasar Spectral Energy Distributions from Radio to X-rays

We have produced the next generation of quasar spectral energy distributions (SEDs), essentially updating the work of Elvis et al. (1994) by using high-quality data obtained with several space and ground-based telescopes, including NASA's Great Observatories. We present an atlas of SEDs of 85 optically bright, non-blazar quasars over the electromagnetic spectrum from radio to X-rays. The heterogeneous sample includes 27 radio-quiet and 58 radio-loud quasars. Most objects have quasi-simultaneous ultraviolet-optical spectroscopic data, supplemented with some far-ultraviolet spectra, and more than half also have Spitzer mid-infrared IRS spectra. The X-ray spectral parameters are collected from the literature where available. The radio, far-infrared, and near-infrared photometric data are also obtained from either the literature or new observations. We construct composite spectral energy distributions for radio-loud and radio-quiet objects and compare these to those of Elvis et al., finding that ours have similar overall shapes, but our improved spectral resolution reveals more detailed features, especially in the mid and near-infrared.

==> (inline-0) <==
\begin{deluxetable}{rlllllcrcc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{SED Sample \label{tb:sample}}
\tablehead{
\colhead{ID} &
\colhead{Name} & \colhead{Other Name}  & \colhead{RA(J2000)}& 
\colhead{DEC(J2000)} &
\colhead{$z$\tablenotemark{a}}
%& \colhead{$V$ or $B$\tablenotemark{b}}
& \colhead{E(B$-$V)\tablenotemark{b}}
& \colhead{R\tablenotemark{c}}
& \colhead{$\lllambda (3000\mbox{\AA})$\tablenotemark{d}}
& \colhead{SampleID} 
%\colhead{$R$\tablenotemark{c}}
%& \colhead{E(B$-$V)\tablenotemark{d}}
%& \colhead{($10^{20}{\rm cm}^{$-$2}$)}
}
\startdata
 1& MC2 0042+101&  
	&00:44:58.72 & $+$10:26:53.7 & 0.5870 & 0.068
	&   840\phm{.13} & 46.22 & RLQ\\
 2& PG 0052+251&  
	&00:54:52.10 & $+$25:25:38.0 & 0.1544 & 0.047
	&  0.34 & 46.30 & FUSE\\
 3& PKS 0112$-$017& UM 310
	&01:15:17.10 & $-$01:27:04.6 & 1.3743 & 0.062
	&  2819\phm{.13} & 45.92 & RLQ\\
 4& 3C 37&  
	&01:18:18.49 & $+$02:58:06.0 & 0.6661 & 0.039
	&  5550\phm{.13} & 45.64 & RLQ\\
 5& 3C 47&  
	&01:36:24.40 & $+$20:57:27.0 & 0.4250 & 0.061
	&  6570\phm{.13} & 44.94 & RLQ\\
 6& 4C 01.04& PHL 1093
	&01:39:57.25 & $+$01:31:46.2 & 0.2634 & 0.029
	&  2556\phm{.13} & 45.93 & RLQ\\
 7& 4C 10.06& PKS 0214+10
	&02:17:07.66 & $+$11:04:10.1 & 0.4075 & 0.109
	&   472\phm{.13} & 45.54 & RLQ\\
 8& PKS 0403$-$13&  
	&04:05:34.00 & $-$13:08:13.7 & 0.5700 & 0.058
	&  5413\phm{.13} & 46.21 & RLQ\\
 9& 3C 110& PKS 0414$-$06
	&04:17:16.70 & $-$05:53:45.0 & 0.7749 & 0.043
	&   477\phm{.13} & 44.85 & RLQ\\
10& 3C 175& PKS 0710+11
	&07:13:02.40 & $+$11:46:14.7 & 0.7693 & 0.147
	&   978\phm{.13} & 45.52 & RLQ\\
11& 3C 186&  
	&07:44:17.45 & $+$37:53:17.1 & 1.0630 & 0.050
	&  2131\phm{.13} & 45.86 & RLQ\\
12& B2 0742+31&  
	&07:45:41.67 & $+$31:42:56.6 & 0.4616 & 0.068
	&   591\phm{.13} & 45.86 & RLQ\\
13& IRAS F07546+3928& FBQS J075800.0+392029
	&07:58:00.05 & $+$39:20:29.1 & 0.0953 & 0.066
	&  0.25 & 45.23 & FUSE\\
14& 3C 207&  
	&08:40:47.59 & $+$13:12:23.6 & 0.6797 & 0.093
	&  4238\phm{.13} & 46.32 & RLQ\\
15& PG 0844+349& TON 951
	&08:47:42.40 & $+$34:45:04.0 & 0.0643 & 0.037
	&  0.07 & 45.06 & FUSE\\
16& PKS 0859$-$14&  
	&09:02:16.83 & $-$14:15:30.9 & 1.3320 & 0.062
	&  2683\phm{.13} & 44.63 & RLQ\\
17& 3C 215&  
	&09:06:31.90 & $+$16:46:11.4 & 0.4108 & 0.040
	&  2328\phm{.13} & 46.54 & RLQ\\
18& 4C 39.25& B2 0923+39
	&09:27:03.01 & $+$39:02:20.9 & 0.6946 & 0.014
	&  4512\phm{.13} & 45.70 & RLQ\\
19& 4C 40.24&  
	&09:48:55.34 & $+$40:39:44.6 & 1.2520 & 0.014
	&  8699\phm{.13} & 46.41 & RLQ\\
20& PG 0947+396&  
	&09:50:48.39 & $+$39:26:50.5 & 0.2057 & 0.019
	&  0.31 & 45.30 & FUSE,PGX\\
21& PG 0953+414&  
	&09:56:52.40 & $+$41:15:22.0 & 0.2338 & 0.013
	&  0.61 & 46.16 & FUSE,PGX\\
22& 4C 55.17&  
	&09:57:38.18 & $+$55:22:57.8 & 0.8990 & 0.009
	&  5525\phm{.13} & 46.11 & RLQ\\
23& 3C 232&  
	&09:58:20.95 & $+$32:24:02.2 & 0.5297 & 0.015
	&   736\phm{.13} & 45.65 & RLQ\\
24& PG 1001+054&  
	&10:04:20.09 & $+$05:13:00.5 & 0.1603 & 0.016
	&  1.12 & 45.43 & PGX\\
25& 4C 22.26& PKS 1002+22
	&10:04:45.74 & $+$22:25:19.4 & 0.9760 & 0.039
	&  1817\phm{.13} & 45.99 & RLQ\\
26& 4C 41.21&  
	&10:10:27.52 & $+$41:32:38.9 & 0.6124 & 0.015
	&   820\phm{.13} & 45.31 & RLQ\\
27& 4C 20.24& PKS 1055+20
	&10:58:17.90 & $+$19:51:50.9 & 1.1135 & 0.025
	&  4152\phm{.13} & 46.12 & RLQ\\
28& PG 1100+772& 3C 249.1
	&11:04:13.69 & $+$76:58:58.0 & 0.3114 & 0.034
	&   444\phm{.13} & 45.83 & FUSE,RLQ\\
29& PG 1103$-$006& PKS 1103$-$006
	&11:06:31.77 & $-$00:52:52.5 & 0.4234 & 0.044
	&   868\phm{.13} & 45.95 & RLQ\\
30& 3C 254&  
	&11:14:38.48 & $+$40:37:20.3 & 0.7363 & 0.015
	&  5139\phm{.13} & 45.08 & RLQ\\
31& PG 1114+445&  
	&11:17:06.40 & $+$44:13:33.0 & 0.1440 & 0.016
	&  0.11 & 45.76 & PGX\\
32& PG 1115+407&  
	&11:18:30.20 & $+$40:25:53.0 & 0.1541 & 0.016
	&  0.33 & 46.53 & PGX\\
33& PG 1116+215& TON 1388
	&11:19:08.60 & $+$21:19:18.0 & 0.1759 & 0.023
	&  0.73 & 46.01 & PGX\\
34& 4C 12.40& MRC 1118+128
	&11:21:29.79 & $+$12:36:17.4 & 0.6836 & 0.029
	&  1071\phm{.13} & 45.81 & RLQ\\
35& PKS 1127$-$14&  
	&11:30:07.05 & $-$14:49:27.4 & 1.1870 & 0.037
	&  7581\phm{.13} & 45.95 & RLQ\\
36& 3C 263&  
	&11:39:57.04 & $+$65:47:49.4 & 0.6464 & 0.011
	&   997\phm{.13} & 45.91 & RLQ\\
37& MC2 1146+111&  
	&11:48:47.89 & $+$10:54:59.4 & 0.8614 & 0.043
	&   358\phm{.13} & 45.42 & RLQ\\
38& 4C 49.22& LB 02136
	&11:53:24.46 & $+$49:31:08.8 & 0.3333 & 0.021
	&  2268\phm{.13} & 46.30 & RLQ\\
39& TEX 1156+213&  
	&11:59:26.20 & $+$21:06:55.0 & 0.3480 & 0.027
	&   238\phm{.13} & 44.99 & RLQ\\
40& PG 1202+281& GQ COM
	&12:04:42.10 & $+$27:54:11.0 & 0.1651 & 0.021
	&  1.09 & 45.03 & PGX\\
41& 4C 64.15&  
	&12:17:41.85 & $+$64:07:07.8 & 1.3000 & 0.019
	&  2365\phm{.13} & 45.67 & RLQ\\
42& PG 1216+069&  
	&12:19:20.88 & $+$06:38:38.4 & 0.3319 & 0.022
	&  4.64 & 43.68 & PGX\\
43& PG 1226+023& 3C 273
	&12:29:06.70 & $+$02:03:08.6 & 0.1576 & 0.021
	&  1667\phm{.13} & 44.46 & FUSE,PGX,RLQ\\
44& 4C 30.25& B2 1248+30
	&12:50:25.55 & $+$30:16:39.3 & 1.0610 & 0.016
	&   831\phm{.13} & 45.98 & RLQ\\
45& 3C 277.1&  
	&12:52:26.35 & $+$56:34:19.7 & 0.3199 & 0.010
	&  3354\phm{.13} & 45.13 & RLQ\\
46& PG 1259+593&  
	&13:01:12.90 & $+$59:02:06.4 & 0.4769 & 0.008
	&  0.02 & 44.62 & FUSE\\
47& 3C 281&  
	&13:07:54.00 & $+$06:42:14.3 & 0.6017 & 0.039
	&  1683\phm{.13} & 45.06 & RLQ\\
48& PG 1309+355& TON 1565
	&13:12:17.77 & $+$35:15:21.2 & 0.1823 & 0.012
	& 23.81 & 45.70 & PGX\\
49& PG 1322+659&  
	&13:23:49.54 & $+$65:41:48.0 & 0.1684 & 0.019
	&  0.16 & 44.61 & FUSE,PGX\\
50& 3C 288.1&  
	&13:42:13.18 & $+$60:21:42.9 & 0.9631 & 0.018
	&  2660\phm{.13} & 45.67 & RLQ\\
51& PG 1351+640& IRAS F13517+6400
	&13:53:15.81 & $+$63:45:45.4 & 0.0882 & 0.020
	&  1.24 & 45.57 & FUSE\\
52& B2 1351+31&  
	&13:54:05.35 & $+$31:39:01.9 & 1.3260 & 0.017
	&   888\phm{.13} & 44.94 & RLQ\\
53& PG 1352+183&  
	&13:54:35.60 & $+$18:05:17.2 & 0.1510 & 0.019
	&  0.24 & 44.89 & PGX\\
54& 4C 19.44&  
	&13:57:04.43 & $+$19:19:07.4 & 0.7192 & 0.060
	&  2632\phm{.13} & 45.42 & RLQ\\
55& 4C 58.29&  
	&13:58:17.63 & $+$57:52:04.9 & 1.3740 & 0.010
	&   453\phm{.13} & 44.70 & RLQ\\
56& PG 1402+261& TON 182
	&14:05:16.19 & $+$25:55:34.9 & 0.1650 & 0.016
	&  0.30 & 45.50 & PGX\\
57& PG 1411+442&  
	&14:13:48.30 & $+$44:00:14.0 & 0.0895 & 0.008
	&  0.14 & 46.26 & PGX\\
58& PG 1415+451&  
	&14:17:00.80 & $+$44:56:06.0 & 0.1143 & 0.009
	&  0.27 & 46.07 & PGX\\
59& PG 1425+267& TON 202
	&14:27:35.54 & $+$26:32:13.6 & 0.3637 & 0.019
	&   206\phm{.13} & 45.19 & PGX\\
60& PG 1427+480&  
	&14:29:43.00 & $+$47:47:26.0 & 0.2203 & 0.017
	&  0.03 & 44.92 & PGX\\
61& PG 1440+356& MRK 478
	&14:42:07.46 & $+$35:26:22.9 & 0.0773 & 0.014
	&  0.18 & 44.79 & PGX\\
62& PG 1444+407&  
	&14:46:45.90 & $+$40:35:05.0 & 0.2673 & 0.014
	&  0.10 & 44.80 & PGX\\
63& PG 1512+370& 4C 37.43
	&15:14:43.04 & $+$36:50:50.4 & 0.3700 & 0.022
	&   717\phm{.13} & 45.20 & PGX\\
64& PG 1534+580& MRK 290
	&15:35:52.36 & $+$57:54:09.2 & 0.0303 & 0.015
	&  1.37 & 44.89 & FUSE\\
65& PG 1543+489& IRAS F15439+4855
	&15:45:30.20 & $+$48:46:09.0 & 0.4000 & 0.018
	&  1.36 & 44.59 & PGX\\
66& PG 1545+210& 3C 323.1
	&15:47:43.54 & $+$20:52:16.7 & 0.2642 & 0.042
	&  1000\phm{.13} & 45.52 & RLQ\\
67& B2 1555+33&  
	&15:57:29.94 & $+$33:04:47.0 & 0.9420 & 0.038
	&   975\phm{.13} & 45.02 & RLQ\\
68& B2 1611+34& DA 406
	&16:13:41.06 & $+$34:12:47.9 & 1.3945 & 0.018
	&  5825\phm{.13} & 44.83 & RLQ\\
69& 3C 334&  
	&16:20:21.92 & $+$17:36:24.0 & 0.5553 & 0.041
	&  1294\phm{.13} & 45.51 & RLQ\\
70& PG 1626+554&  
	&16:27:56.00 & $+$55:22:31.0 & 0.1317 & 0.006
	&  0.10 & 45.53 & PGX\\
71& OS 562&  
	&16:38:13.45 & $+$57:20:24.0 & 0.7506 & 0.013
	&  2248\phm{.13} & 43.51 & RLQ\\
72& PKS 1656+053&  
	&16:58:33.45 & $+$05:15:16.4 & 0.8890 & 0.159
	&  1268\phm{.13} & 45.65 & RLQ\\
73& PG 1704+608& 3C 351
	&17:04:41.37 & $+$60:44:30.5 & 0.3730 & 0.023
	&   666\phm{.13} & 45.28 & FUSE,RLQ\\
74& MRK 506&  
	&17:22:39.90 & $+$30:52:53.0 & 0.0428 & 0.031
	&  3.11 & 44.90 & FUSE\\
75& 4C 34.47& B2 1721+34
	&17:23:20.80 & $+$34:17:57.9 & 0.2055 & 0.037
	&   419\phm{.13} & 45.81 & FUSE\\
76& 4C 73.18&  
	&19:27:48.49 & $+$73:58:01.6 & 0.3027 & 0.133
	&  1587\phm{.13} & 44.82 & RLQ\\
77& MRK 509& IRAS F20414$-$1054
	&20:44:09.74 & $-$10:43:24.5 & 0.0345 & 0.057
	&  0.58 & 45.74 & FUSE\\
78& 4C 06.69& PKS 2145+06
	&21:48:05.46 & $+$06:57:38.6 & 1.0002 & 0.080
	&  2102\phm{.13} & 45.03 & RLQ\\
79& 4C 31.63& B2 2201+31A
	&22:03:14.97 & $+$31:45:38.3 & 0.2952 & 0.124
	&   853\phm{.13} & 46.24 & RLQ\\
80& PG 2214+139& MRK 304
	&22:17:12.26 & $+$14:14:21.1 & 0.0657 & 0.073
	&  0.04 & 45.64 & FUSE\\
81& PKS 2216$-$03& 4C $-$03.79
	&22:18:52.04 & $-$03:35:36.9 & 0.8993 & 0.095
	&  1708\phm{.13} & 46.54 & RLQ\\
82& 3C 446&  
	&22:25:47.26 & $-$04:57:01.4 & 1.4040 & 0.075
	& 21719\phm{.13} & 46.35 & RLQ\\
83& 4C 11.69& PKS 2230+11
	&22:32:36.41 & $+$11:43:50.9 & 1.0370 & 0.072
	&  5992\phm{.13} & 46.31 & RLQ\\
84& PG 2251+113& PKS 2251+11
	&22:54:10.40 & $+$11:36:38.3 & 0.3253 & 0.086
	&   291\phm{.13} & 46.36 & RLQ\\
85& PG 2349$-$014& PKS 2349$-$10
	&23:51:56.13 & $-$01:09:13.3 & 0.1740 & 0.027
	&   556\phm{.13} & 45.23 & FUSE\\

\enddata
\tablenotetext{a}{Redshift, measured using our data (\S\ref{sec:redshift}).}
\tablenotetext{b}{From NED \url{(http://nedwww.ipac.caltech.edu/)} based on 
\citet{Schl98}.} 
\tablenotetext{c}{Radio loudness, $R = f(5\,GHz)/f(4215\mbox{\AA})$, 
calculated using our data (\S\ref{sec:loudness}).}
\tablenotetext{d}{Rest-frame luminosity at 3000\,\AA, 
calculated using our data (\S\ref{sec:lbol}).}
\end{deluxetable}

%%%%%%%%%%%
%%%%%%%%%%% radio ref table
\begin{deluxetable}{rlcrc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Radio Surveys
\label{tb:radiosurvey}
}
\tablehead{
\colhead{Frequency} & & \colhead{Number of} 
&\colhead{Resolution}
& \\
\colhead{(MHz)}&\colhead{Surveys} &\colhead{Objects Included} 
&\colhead{(\arcsec)}
&\colhead{References}
}
\startdata
74      & VLSS		  & 57    & 45		& 1 \\
151     & 7C		  & 30    & 70		& 2 \\
178     & 4C		  & 44    & 1380-1860	& 3 \\
325     & WENSS		  & 29    & 54		& 4 \\
365     & TEXAS		  & 55    & 22.1	& 5 \\
408     & MRC		  & 23    & 157		& 6 \\
1400    & NVSS/FIRST	  & 64/3  & 45/5	& 7 \\
1420    & Ulvestad.2005   & 2     & $<0.01$	& 8 \\
1490    & Barvainis.1996  & 4     & $<40$	& 9 \\
2270    & Ulvestad.2005   & 2     & $<0.01$	& 8 \\
4800    & Leipski.2006    & 3     & $<1.7$	& 10 \\
4850    & GB6		  & 50    & 210		& 11 \\
4850    & PMN   	  & 8     & 252		& 12 \\
4890    & Barvainis.1996  & 6     & $<40$	& 9 \\
4990    & Ulvestad.2005   & 2     & $<0.01$	& 8 \\
5000    & Kellermann.1989 & 21    & 0.5		& 13 \\
5000    & Gear.1994       & 2     & 714		& 14 \\
8000    & Gear.1994	  & 3     & 444		& 14\\
8480    & Barvainis.1996  & 3     & $<40$	& 9 \\
8600    & Barvainis.2005  & 1     & $\sim 1.3$	& 15 \\
10700   & Kellermann.1973 & 24    & 171		& 16 \\
14000   & Gear1994        & 3     & 252		& 14 \\
14900   & Genzel.1976	  & 12    & 59		& 17 \\
14900   & Barvainis.1996  & 6     & $<40$	& 9 \\
15200   & Bolton.2004     & 1     & $<252$	& 18 \\
\enddata
\tablecomments{Radio surveys and references used to collect SED data.
}
\tablerefs{
(1) The VLA Low-Frequency Sky Survey \citep[][]{Cohen07}; 
(2) 7C 151-MHz Survey \citep[][]{Hales07};
(3) 4C Survey \citep[][]{Pilki65,Gower67};
(4) The Westerbork Northern Sky Survey \citep[][]{Renge97,Leide98};
(5) The Texas Survey of Radio Sources \citep[][]{Dougl96};
(6) The Molonglo Reference Catalogue of Radio Sources 
	\citep[][]{Large81,Large91};
(7) The NRAO VLA Sky Survey \citep[][]{Condo98}; 
   Faint Images of the Radio Sky at Twenty-Centimeters
    \citep[][]{Becke95};
(8) \citet[][]{Ulves05};
(9) \citet[][]{Barva96};
(10) \citet[][]{Leips06};    
(11) GB6	      
(12) The Parkes-MIT-NRAO \citep[][]{Griff95};
(13) \citet[][]{Kelle89};
(14) \citet[][]{Gear94};       
(15) \citet[][]{Barva05};
(16) \citet[][]{Kelle73};
(17) \citet[][]{Genze76};
(18) \citet[][]{Bolto04}.
}
%\tablenotetext{a}{Excluding 
%}
\end{deluxetable}

%\clearpage

%%%%%%%%%%%
%%%%%%%%%%% radio tables

\begin{deluxetable}{rlllll}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Radio Fluxes
\label{tb:radio}
}
\tablehead{
%\colhead{}& \colhead{} & \multicolumn{3}{c}{Fit Magnitude}
%&\colhead{}  & \multicolumn{3}{c}{Aperture Magnitude} & \colhead{}
%\\ \cline{3-5} \cline{7-9}
\colhead{ID}
&\colhead{Object}
&\colhead{$\nu$(MHz)}
&\colhead{$f_{\nu}$(mJy)}
&\colhead{$\Delta f_{\nu}$ (mJy)}
&\colhead{Reference}
}
\startdata
1& MC2 0042+101 &	      74 & 3380 & 390 & VLSS\\
			&&   365 & 540 & 47 & TEXAS\\
			&&  1400 & 218.8 & 7.0 & NVSS\\
			&&  4850 & 83 & 8.1 & GB6\\
2& PG 0052+251 &	    4800 & 0.61 & 0.03 & Leipski.2006\\
			&&  5000 & 0.74 &  & Kellermann.1989\\
			&&  8600 & 0.7 &  & Barvainis.2005\\
3& PKS 0112$-$017 &	      74 & 780 & 120 & VLSS\\
			&&   365 & 974 & 25 & TEXAS\\
			&&   408 & 1110 & 70 & MRC\\
			&&  1400 & 1076.2 & 32.3 & NVSS\\
			&&  4850 & 1437 & 75 & PMN\\
\enddata
\tablecomments{
Table~\ref{tb:radio} is published in its entirety in the 
electronic edition of \apjs.
A portion is shown here for guidance regarding its form and content.
}
%\tablenotetext{a}{
%(PG1543+489).}
\end{deluxetable}

%only 2 upper limits (pg1543,pg1440)

%\clearpage

%%%%%%%%%%%
%%%%%%%%%%% fir tables

\begin{deluxetable}{rlrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{\spitzer\ MIPS FIR Fluxes
\label{tb:mips}
\label{tb:fir}
}
\tablehead{
\colhead{}& \colhead{} & \multicolumn{3}{c}{Flux (mJy)}
\\ \cline{3-5}
\colhead{ID}
&\colhead{Object}
&\colhead{24\micron}
&\colhead{70\micron}
&\colhead{160\micron}
}
\startdata
2& PG 0052+251 &
  $    70. \pm     3.4$ &  $   76.1 \pm     9.1$ &  $   65.1 \pm     14.$ \\
5& 3C 47 &
  $   33.5 \pm    2.35$ &  $    31. \pm    5.14$ &  $   15.2 \pm    7.58$ \\
10& 3C 175 &
  $   12.3 \pm    1.43$ &  $   25.3 \pm    5.06$ &  $<    2.5$ \\
11& 3C 186 &
  $   6.79 \pm    1.06$ &\nodata 	&\nodata 	\\
13& IRAS F07546+3928 &
  $   220. \pm    6.03$ &  $   154. \pm    11.5$ &  $<   1.08$ \\
14& 3C 207 &
  $   11.9 \pm     1.4$ &  $   23.7 \pm    4.56$ &  $   57.8 \pm    13.1$ \\
15& PG 0844+349 &
  $   92.4 \pm    3.91$ &  $   63.2 \pm    7.93$ &  $   107. \pm    18.1$ \\
20& PG 0947+396 &
  $   49.8 \pm    2.87$ &  $   117. \pm    10.2$ &  $   111. \pm    18.3$ \\
21& PG 0953+414 &
  $    42. \pm    2.64$ &  $    18. \pm    5.81$ &  $   16.6 \pm    7.12$ \\
24& PG 1001+054 &
  $   35.9 \pm    2.44$ &  $   36.4 \pm    6.09$ &  $<  0.128$ \\
28& PG 1100+772 &
  $    46. \pm    2.76$ &  $   63.9 \pm    7.07$ &  $   16.8 \pm    8.21$ \\
29& PG 1103$-$006 &
  $   32.5 \pm    2.32$ &  $   21.9 \pm    5.52$ &  $   17.6 \pm    7.58$ \\
30& 3C 254 &
  $   12.2 \pm    1.42$ &  $   11.7 \pm    3.18$ &  $   11.6 \pm    6.11$ \\
31& PG 1114+445 &
  $   133. \pm    4.69$ &  $   50.3 \pm    6.85$ &  $<   1.15$ \\
32& PG 1115+407 &
  $    44. \pm     2.7$ &  $   175. \pm    11.9$ &  $   143. \pm    20.6$ \\
33& PG 1116+215 &
  $   102. \pm    4.11$ &  $   63.1 \pm    8.43$ &  $   30.5 \pm    9.69$ \\
36& 3C 263 &
  $   28.6 \pm    2.18$ &  $   50.8 \pm    7.02$ &  $   18.1 \pm    7.44$ \\
40& PG 1202+281 &
  $   81.2 \pm    3.67$ &  $   112. \pm    10.1$ &  $   32.8 \pm    10.2$ \\
42& PG 1216+069 &
  $   24.2 \pm    2.01$ &  $   15.4 \pm    4.66$ &  $<  0.845$ \\
43& PG 1226+023 &
  $   511. \pm     9.2$ &  $   488. \pm    20.2$ &  $   299. \pm    29.8$ \\
45& 3C 277.1 &
  $   20.5 \pm    1.85$ &  $   21.4 \pm    4.12$ &  $<   1.29$ \\
46& PG 1259+593 &
  $   21.2 \pm    1.87$ &  $   10.7 \pm     3.7$ &  $   9.03 \pm    5.51$ \\
48& PG 1309+355 &
  $   104. \pm    4.15$ &  $   85.8 \pm    8.86$ &  $   45.9 \pm    11.7$ \\
49& PG 1322+659 &
  $   43.3 \pm    2.68$ &  $   113. \pm     10.$ &  $   92.3 \pm    16.7$ \\
50& 3C 288.1 &
  $   8.32 \pm    1.17$ &\nodata 	&\nodata 	\\
51& PG 1351+640 &
  $   423. \pm    8.36$ &  $   567. \pm    21.7$ &  $   187. \pm    23.6$ \\
53& PG 1352+183 &
  $   31.6 \pm    2.29$ &  $   10.1 \pm    4.07$ &  $<  0.164$ \\
56& PG 1402+261 &
  $   100. \pm    4.08$ &  $   263. \pm    14.8$ &  $   86.6 \pm    16.2$ \\
57& PG 1411+442 &
  $   122. \pm    4.48$ &  $   101. \pm    9.04$ &  $   70.4 \pm    14.5$ \\
58& PG 1415+451 &
  $   59.3 \pm    3.13$ &  $   96.6 \pm    8.87$ &  $   54.4 \pm    12.7$ \\
59& PG 1425+267 &
  $   42.7 \pm    2.66$ &  $   75.8 \pm    8.25$ &  $   14.9 \pm    6.86$ \\
60& PG 1427+480 &
  $   41.9 \pm    2.63$ &  $   91.7 \pm     9.4$ &  $<   1.06$ \\
61& PG 1440+356 &
  $   177. \pm    5.42$ &  $   738. \pm    24.5$ &  $   438. \pm     36.$ \\
62& PG 1444+407 &
  $    60. \pm    3.15$ &  $   75.6 \pm    8.53$ &  $    37. \pm    10.6$ \\
63& PG 1512+370 &
  $   31.4 \pm    2.28$ &  $   37.3 \pm    5.77$ &  $<  0.999$ \\
64& PG 1534+580 &
  $   173. \pm    5.34$ &  $   172. \pm    11.6$ &  $   60.4 \pm    13.4$ \\
65& PG 1543+489 &
  $   101. \pm    4.09$ &  $   285. \pm     15.$ &  $   82.8 \pm    15.7$ \\
66& PG 1545+210 &
  $   33.8 \pm    2.37$ &  $   19.4 \pm    3.96$ &  $<  0.528$ \\
67& B2 1555+33 &
  $   3.44 \pm   0.757$ &\nodata 	&\nodata 	\\
69& 3C 334 &
  $   35.2 \pm    2.41$ &  $   86.9 \pm    8.58$ &  $   18.4 \pm    7.39$ \\
70& PG 1626+554 &
  $   16.5 \pm    1.65$ &  $   16.3 \pm    4.38$ &  $   4.83 \pm     3.8$ \\
73& PG 1704+608 &
  $   105. \pm    4.16$ &  $   188. \pm    12.2$ &  $   41.6 \pm    11.3$ \\
74& MRK 506 &
  $   82.6 \pm    3.69$ &  $   196. \pm    12.7$ &  $   292. \pm    29.4$ \\
75& 4C 34.47 &
  $   55.2 \pm    3.02$ &  $   27.1 \pm    4.73$ &  $<  0.326$ \\
77& MRK 509 &
  $   602. \pm    9.97$ &  $  1440. \pm    34.4$ &  $   689. \pm    45.2$ \\
79& 4C 31.63 &
  $   70.4 \pm    3.41$ &  $   79.7 \pm    8.24$ &  $   33.7 \pm     10.$ \\
80& PG 2214+139 &
  $   94.8 \pm    3.96$ &  $   79.6 \pm    8.66$ &  $   48.1 \pm     12.$ \\
83& 4C 11.69 &
  $   33.4 \pm    2.35$ &  $   138. \pm    10.6$ &  $   150. \pm    21.1$ \\
84& PG 2251+113 &
  $   43.8 \pm    2.69$ &  $   59.7 \pm    7.46$ &  $<   1.21$ \\
85& PG 2349$-$014 &
  $    72. \pm    3.45$ &  $   155. \pm    11.8$ &  $   88.2 \pm    16.2$ \\
\enddata
\tablecomments{The upper limits for 160\,\micron\ are 3$\sigma$
limits, where $\sigma$ is the standard deviation of the local sky background.
}
%\tablenotetext{a}{
%}
\end{deluxetable}

%only 2 upper limits (pg1543,pg1440)

%\clearpage

%%%%%%%% 2masstab1
%%%%%%%% 2masstab1
\begin{deluxetable}{rllllclllc}
\tabletypesize{\tiny}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Near-IR JHK Magnitudes from 2MASS
\label{tb:2massmag}
}
\tablehead{
\colhead{}& \colhead{} & \multicolumn{3}{c}{Profile Fitting Magnitude}
&\colhead{}  & \multicolumn{3}{c}{Aperture Magnitude} & \colhead{}
\\ \cline{3-5} \cline{7-9}
\colhead{ID}&\colhead{Object}
&\colhead{J}&\colhead{H}&\colhead{K}
&&\colhead{J}&\colhead{H}&\colhead{K}
&\colhead{Ext\tablenotemark{a}}
}
\startdata
2& PG 0052+251 	& 13.891$\pm$0.032& 13.174$\pm$0.032& 12.239$\pm$0.022
		&& 13.813$\pm$0.022& 13.071$\pm$0.018& 12.194$\pm$0.023&    \\
3& PKS 0112$-$017 	& 16.935$\pm$0.172& 15.810$\pm$0.131& 15.664$\pm$0.212
		&& 16.311$\pm$0.183& 15.654$\pm$0.269& 15.087$\pm$0.321&    \\
4& 3C 37 	& 16.734$\pm$0.154& 15.913$$     & 15.099$\pm$0.136
		&& 16.528$\pm$0.400&\nodata$$     & 15.248$\pm$0.281&    \\
5& 3C 47 	& 16.352$\pm$0.112& 15.445$\pm$0.111& 14.553$\pm$0.093
		&& 16.086$\pm$0.212& 15.248$\pm$0.219& 14.339$\pm$0.093&    \\
6& 4C 01.04 	& 15.835$\pm$0.083& 14.866$\pm$0.082& 13.822$\pm$0.058
		&& 15.204$\pm$0.154& 14.459$\pm$0.105& 13.373$\pm$0.138& ext\\
7& 4C 10.06 	& 15.351$\pm$0.051& 14.547$\pm$0.049& 13.796$\pm$0.050
		&& 15.279$\pm$0.061& 14.572$\pm$0.103& 13.775$\pm$0.086&    \\
8& PKS 0403$-$13 	& 15.613$\pm$0.062& 14.822$\pm$0.081& 14.122$\pm$0.065
		&& 15.534$\pm$0.118& 14.186$\pm$0.155& 13.938$\pm$0.226& ext\\
9& 3C 110 	& 14.875$\pm$0.036& 14.733$\pm$0.050& 13.937$\pm$0.048
		&& 14.875$\pm$0.059& 14.853$\pm$0.133& 13.902$\pm$0.170&    \\
10& 3C 175 	& 14.882$\pm$0.069& 14.677$\pm$0.080& 14.002$\pm$0.064
		&& 14.742$\pm$0.093& 14.423$\pm$0.067& 13.935$\pm$0.147&    \\
12& B2 0742+31 	& 14.478$\pm$0.031& 13.780$\pm$0.033& 12.950$\pm$0.030
		&& 14.453$\pm$0.020& 13.719$\pm$0.045& 12.900$\pm$0.030&    \\
13& IRAS F07546+3928 	& 12.909$\pm$0.024& 12.014$\pm$0.031& 11.013$\pm$0.021
		&& 12.885$\pm$0.016& 11.971$\pm$0.021& 10.998$\pm$0.027&    \\
14& 3C 207 	& 16.686$\pm$0.158& 15.961$\pm$0.141& 15.037$\pm$0.117
		&& 16.253$\pm$0.169& 16.241$\pm$0.255& 14.782$\pm$0.168&    \\
15& PG 0844+349 	& 13.409$\pm$0.028& 12.784$\pm$0.029& 12.015$\pm$0.024
		&& 13.328$\pm$0.013& 12.669$\pm$0.012& 11.958$\pm$0.013&    \\
16& PKS 0859$-$14 	& 15.725$\pm$0.076& 14.849$\pm$0.063& 14.781$\pm$0.120
		&& 15.687$\pm$0.125& 15.026$\pm$0.200& 14.936$\pm$0.174&    \\
17& 3C 215 	& 16.860$\pm$0.159& 15.845$\pm$0.173& 15.049$\pm$0.100
		&& 16.666$\pm$0.347& 15.738$\pm$0.347& 14.752$\pm$0.096&    \\
18& 4C 39.25 	& 15.342$\pm$0.051& 14.852$\pm$0.072& 14.002$\pm$0.055
		&& 15.246$\pm$0.087& 15.020$\pm$0.135& 13.907$\pm$0.049&    \\
19& 4C 40.24 	& 16.708$\pm$0.160& 16.186$\pm$0.244& 15.383$\pm$0.199
		&& 16.972$\pm$0.078& 18.096$\pm$4.651& 15.636$\pm$0.347&    \\
20& PG 0947+396 	& 14.775$\pm$0.038& 13.943$\pm$0.036& 12.767$\pm$0.028
		&& 14.415$\pm$0.071& 13.716$\pm$0.082& 12.635$\pm$0.062& ext\\
21& PG 0953+414 	& 14.196$\pm$0.028& 13.483$\pm$0.027& 12.532$\pm$0.025
		&& 14.182$\pm$0.032& 13.455$\pm$0.050& 12.509$\pm$0.035&    \\
22& 4C 55.17 	& 15.676$\pm$0.069& 14.944$\pm$0.075& 14.190$\pm$0.065
		&& 15.816$\pm$0.034& 14.772$\pm$0.077& 14.099$\pm$0.099&    \\
23& 3C 232 	& 14.945$\pm$0.039& 14.443$\pm$0.050& 13.760$\pm$0.042
		&& 14.905$\pm$0.049& 14.478$\pm$0.023& 13.810$\pm$0.060&    \\
24& PG 1001+054 	& 15.056$\pm$0.051& 14.191$\pm$0.039& 13.105$\pm$0.034
		&& 14.988$\pm$0.053& 14.176$\pm$0.072& 13.031$\pm$0.035&    \\
25& 4C 22.26 	& 16.776$\pm$0.155& 16.575$$     & 15.648$\pm$0.178
		&& 16.937$\pm$0.277&\nodata$$     & 15.877$\pm$0.332&    \\
26& 4C 41.21 	& 15.364$\pm$0.057& 14.701$\pm$0.068& 13.964$\pm$0.059
		&& 15.344$\pm$0.083& 14.738$\pm$0.274& 13.880$\pm$0.048&    \\
27& 4C 20.24 	& 16.031$\pm$0.071& 15.245$\pm$0.080& 14.611$\pm$0.073
		&& 15.822$\pm$0.118& 15.304$\pm$0.223& 14.475$\pm$0.163&    \\
28& PG 1100+772 	& 14.471$\pm$0.034& 13.928$\pm$0.048& 13.053$\pm$0.036
		&& 14.448$\pm$0.041& 13.752$\pm$0.049& 12.960$\pm$0.026&    \\
29& PG 1103$-$006 	& 15.313$\pm$0.050& 14.787$\pm$0.062& 13.855$\pm$0.061
		&& 15.343$\pm$0.080& 14.652$\pm$0.088& 13.763$\pm$0.065&    \\
30& 3C 254 	& 15.879$\pm$0.084& 15.293$\pm$0.105& 14.673$\pm$0.109
		&& 15.389$\pm$0.194& 14.468$\pm$0.180& 13.997$\pm$0.228& ext\\
31& PG 1114+445 	& 14.184$\pm$0.028& 13.529$\pm$0.029& 12.335$\pm$0.021
		&& 14.150$\pm$0.021& 13.432$\pm$0.056& 12.292$\pm$0.021&    \\
32& PG 1115+407 	& 14.660$\pm$0.056& 13.798$\pm$0.058& 12.763$\pm$0.036
		&& 14.463$\pm$0.029& 13.583$\pm$0.025& 12.625$\pm$0.027&    \\
33& PG 1116+215 	& 13.592$\pm$0.027& 12.684$\pm$0.026& 11.540$\pm$0.020
		&& 13.550$\pm$0.014& 12.655$\pm$0.024& 11.513$\pm$0.015&    \\
35& PKS 1127$-$14 	& 15.276$\pm$0.060& 14.425$\pm$0.047& 13.594$\pm$0.054
		&& 15.325$\pm$0.046& 14.312$\pm$0.047& 13.577$\pm$0.042&    \\
36& 3C 263 	& 14.826$\pm$0.039& 14.392$\pm$0.044& 13.655$\pm$0.043
		&& 14.753$\pm$0.058& 14.362$\pm$0.132& 13.618$\pm$0.061&    \\
37& MC2 1146+111 	& 16.572$\pm$0.148& 16.071$\pm$0.206& 15.596$\pm$0.250
		&& 16.437$\pm$0.233& 15.390$\pm$0.207& 15.478$\pm$0.369&    \\
38& 4C 49.22 	& 15.803$\pm$0.063& 14.952$\pm$0.078& 13.812$\pm$0.043
		&& 15.438$\pm$0.182& 14.527$\pm$0.212& 13.489$\pm$0.126& ext\\
39& TEX 1156+213 	& 15.711$\pm$0.063& 14.915$\pm$0.074& 13.935$\pm$0.059
		&& 15.581$\pm$0.078& 14.859$\pm$0.071& 13.823$\pm$0.111&    \\
40& PG 1202+281 	& 14.754$\pm$0.037& 14.030$\pm$0.039& 12.878$\pm$0.028
		&& 14.623$\pm$0.042& 13.859$\pm$0.040& 12.857$\pm$0.034&    \\
41& 4C 64.15 	& 16.735$\pm$0.161& 15.801$\pm$0.183& 15.458$\pm$0.169
		&& 16.793$\pm$0.289& 16.224$\pm$0.470& 15.512$\pm$0.244&    \\
42& PG 1216+069 	& 14.603$\pm$0.052& 13.974$\pm$0.051& 13.309$\pm$0.035
		&& 14.514$\pm$0.056& 13.915$\pm$0.098& 13.427$\pm$0.040&    \\
43& PG 1226+023 	& 11.766$\pm$0.027& 11.047$\pm$0.027&  9.976$\pm$0.023
		&& 11.692$\pm$0.023& 10.953$\pm$0.023&  9.937$\pm$0.020& ext\\
45& 3C 277.1 	& 16.478$\pm$0.103& 16.146$\pm$0.176& 14.983$\pm$0.126
		&& 16.431$\pm$0.121& 15.895$\pm$0.252& 14.931$\pm$0.075&    \\
46& PG 1259+593 	& 14.788$\pm$0.037& 13.978$\pm$0.045& 13.072$\pm$0.033
		&& 14.767$\pm$0.068& 13.878$\pm$0.050& 13.044$\pm$0.023&    \\
47& 3C 281 	& 16.374$\pm$0.151& 15.918$\pm$0.200& 15.093$\pm$0.199
		&& 16.098$\pm$0.256& 15.391$\pm$0.268& 15.142$\pm$0.455&    \\
48& PG 1309+355 	& 14.199$\pm$0.030& 13.626$\pm$0.037& 12.659$\pm$0.029
		&& 14.085$\pm$0.013& 13.501$\pm$0.013& 12.586$\pm$0.016&    \\
49& PG 1322+659 	& 14.835$\pm$0.048& 13.991$\pm$0.043& 12.850$\pm$0.032
		&& 14.705$\pm$0.043& 13.872$\pm$0.105& 12.792$\pm$0.033&    \\
50& 3C 288.1 	& 16.309$\pm$0.109& 16.348$\pm$0.211& 15.516$\pm$0.168
		&& 16.072$\pm$0.207& 17.493$\pm$0.854& 15.238$\pm$0.226&    \\
51& PG 1351+640 	& 13.490$\pm$0.028& 12.854$\pm$0.039& 11.869$\pm$0.025
		&& 13.412$\pm$0.009& 12.754$\pm$0.025& 11.835$\pm$0.014&    \\
53& PG 1352+183 	& 15.004$\pm$0.051& 14.231$\pm$0.049& 13.142$\pm$0.033
		&& 14.878$\pm$0.076& 14.184$\pm$0.024& 13.085$\pm$0.038&    \\
54& 4C 19.44 	& 14.865$\pm$0.035& 14.687$\pm$0.081& 13.894$\pm$0.051
		&& 14.940$\pm$0.030& 14.506$\pm$0.111& 13.889$\pm$0.083&    \\
55& 4C 58.29 	& 15.952$\pm$0.079& 15.048$\pm$0.077& 15.058$\pm$0.137
		&& 15.991$\pm$0.102& 14.888$\pm$0.215& 14.861$\pm$0.283&    \\
56& PG 1402+261 	& 14.410$\pm$0.036& 13.379$\pm$0.027& 12.168$\pm$0.024
		&& 14.305$\pm$0.031& 13.370$\pm$0.035& 12.113$\pm$0.022&    \\
57& PG 1411+442 	& 13.301$\pm$0.025& 12.497$\pm$0.023& 11.505$\pm$0.021
		&& 13.249$\pm$0.013& 12.461$\pm$0.012& 11.474$\pm$0.012&    \\
58& PG 1415+451 	& 14.073$\pm$0.029& 13.170$\pm$0.030& 12.237$\pm$0.026
		&& 13.979$\pm$0.029& 13.038$\pm$0.030& 12.193$\pm$0.030&    \\
59& PG 1425+267 	& 15.188$\pm$0.057& 14.437$\pm$0.062& 13.577$\pm$0.047
		&& 15.113$\pm$0.084& 14.304$\pm$0.088& 13.543$\pm$0.048&    \\
60& PG 1427+480 	& 15.212$\pm$0.051& 14.475$\pm$0.060& 13.482$\pm$0.041
		&& 15.096$\pm$0.081& 14.624$\pm$0.093& 13.434$\pm$0.067&    \\
61& PG 1440+356 	& 12.936$\pm$0.025& 12.001$\pm$0.024& 11.060$\pm$0.019
		&& 12.904$\pm$0.007& 11.982$\pm$0.011& 11.061$\pm$0.007&    \\
62& PG 1444+407 	& 14.831$\pm$0.040& 14.009$\pm$0.040& 12.907$\pm$0.028
		&& 14.738$\pm$0.025& 13.882$\pm$0.055& 12.901$\pm$0.026&    \\
63& PG 1512+370 	& 15.432$\pm$0.053& 14.702$\pm$0.064& 13.698$\pm$0.054
		&& 15.477$\pm$0.132& 14.675$\pm$0.048& 13.569$\pm$0.070&    \\
64& PG 1534+580 	& 13.609$\pm$0.038& 12.906$\pm$0.041& 12.181$\pm$0.031
		&& 13.041$\pm$0.038& 12.459$\pm$0.053& 11.754$\pm$0.049& ext\\
65& PG 1543+489 	& 15.191$\pm$0.047& 14.287$\pm$0.046& 13.141$\pm$0.033
		&& 15.122$\pm$0.032& 14.174$\pm$0.085& 13.114$\pm$0.036&    \\
66& PG 1545+210 	& 14.833$\pm$0.044& 14.180$\pm$0.054& 13.187$\pm$0.038
		&& 14.465$\pm$0.106& 13.908$\pm$0.169& 12.918$\pm$0.098& ext\\
68& B2 1611+34 	& 16.239$\pm$0.086& 15.317$\pm$0.096& 14.717$\pm$0.079
		&& 16.187$\pm$0.236& 15.612$\pm$0.199& 14.768$\pm$0.125&    \\
69& 3C 334 	& 15.552$\pm$0.062& 14.919$\pm$0.076& 14.088$\pm$0.050
		&& 15.588$\pm$0.066& 14.754$\pm$0.093& 14.164$\pm$0.059&    \\
70& PG 1626+554 	& 14.406$\pm$0.042& 13.686$\pm$0.040& 12.675$\pm$0.031
		&& 14.317$\pm$0.056& 13.600$\pm$0.100& 12.571$\pm$0.019&    \\
71& OS 562 	& 14.909$\pm$0.041& 14.338$\pm$0.044& 13.540$\pm$0.040
		&& 14.974$\pm$0.038& 14.350$\pm$0.072& 13.587$\pm$0.046&    \\
72& PKS 1656+053 	& 15.321$\pm$0.061& 14.981$\pm$0.102& 14.174$\pm$0.077
		&& 15.229$\pm$0.100& 14.797$\pm$0.172& 14.079$\pm$0.104&    \\
73& PG 1704+608 	& 14.148$\pm$0.032& 13.473$\pm$0.038& 12.433$\pm$0.028
		&& 14.083$\pm$0.031& 13.397$\pm$0.045& 12.391$\pm$0.026&    \\
74& MRK 506 	& 13.277$\pm$0.040& 12.361$\pm$0.039& 11.650$\pm$0.031
		&& 12.040$\pm$0.026& 11.292$\pm$0.034& 10.807$\pm$0.035& ext\\
75& 4C 34.47 	& 14.418$\pm$0.031& 13.821$\pm$0.032& 12.888$\pm$0.028
		&& 14.370$\pm$0.041& 13.802$\pm$0.056& 12.869$\pm$0.054&    \\
76& 4C 73.18 	& 14.287$\pm$0.035& 13.496$\pm$0.040& 12.488$\pm$0.031
		&& 14.232$\pm$0.037& 13.416$\pm$0.032& 12.467$\pm$0.054&    \\
77& MRK 509 	& 12.001$\pm$0.036& 11.122$\pm$0.032& 10.194$\pm$0.025
		&& 11.584$\pm$0.022& 10.766$\pm$0.025& 10.005$\pm$0.020&    \\
78& 4C 06.69 	& 14.596$\pm$0.033& 14.150$\pm$0.039& 13.377$\pm$0.038
		&& 14.543$\pm$0.039& 14.120$\pm$0.042& 13.360$\pm$0.064& ext\\
79& 4C 31.63 	& 14.466$\pm$0.032& 13.458$\pm$0.028& 12.340$\pm$0.024
		&& 14.369$\pm$0.004& 13.353$\pm$0.030& 12.267$\pm$0.008&    \\
80& PG 2214+139 	& 13.277$\pm$0.042& 12.353$\pm$0.037& 11.341$\pm$0.024
		&& 12.563$\pm$0.043& 11.758$\pm$0.038& 11.121$\pm$0.055& ext\\
81& PKS 2216$-$038 	& 14.617$\pm$0.036& 14.317$\pm$0.029& 13.838$\pm$0.053
		&& 14.630$\pm$0.064& 14.279$\pm$0.078& 13.802$\pm$0.112&    \\
82& 3C 446 	& 15.549$\pm$0.039& 14.596$\pm$0.041& 13.609$\pm$0.039
		&& 15.597$\pm$0.093& 14.843$\pm$0.070& 13.638$\pm$0.067&    \\
83& 4C 11.69 	& 15.174$\pm$0.045& 14.556$\pm$0.063& 13.765$\pm$0.052
		&& 15.198$\pm$0.077& 14.480$\pm$0.039& 13.760$\pm$0.133&    \\
84& PG 2251+113 	& 14.442$\pm$0.036& 13.473$\pm$0.036& 12.507$\pm$0.029
		&& 14.339$\pm$0.024& 13.417$\pm$0.038& 12.451$\pm$0.036&    \\
85& PG 2349$-$014 	& 14.326$\pm$0.046& 13.411$\pm$0.053& 12.179$\pm$0.034
		&& 13.884$\pm$0.082& 12.961$\pm$0.089& 11.874$\pm$0.059& ext\\

\enddata
\tablecomments{The 2MASS magnitudes are obtained from both profile
fitting photometry and aperture photometry.
Values without uncertainties reflect the fact that the original
sources did not provide uncertainties.
}
\tablenotetext{a}{An ``ext'' indicates that the aperture magnitude 
is from the 2MASS extended source catalog, instead of point source
catalog.
}
\end{deluxetable}

%%%%%%%% 2masstab2
%%%%%%%% 2masstab2
\begin{deluxetable}{rllllcllll}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Total JHK Magnitudes and Observed Host Fraction
\label{tb:2masshost}
\label{tb:hostfrac}
}
\tablehead{
\colhead{}& \colhead{} & \multicolumn{3}{c}{Total Mag}
&\colhead{}  & \multicolumn{3}{c}{Host Fraction} & \colhead{}
\\ \cline{3-5} \cline{7-9}
\colhead{ID}&\colhead{Object}
&\colhead{J}&\colhead{H}&\colhead{K}
&\colhead{}
&\colhead{J}&\colhead{H}&\colhead{K}
&\colhead{Reference\tablenotemark{a}}
\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} & \colhead{} & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} 
}
\startdata
2& PG 0052+251 	& 13.81& 13.07& 12.19&& 0.27&0.22& 0.14& P2\\
13& IRAS F07546+3928 	& 12.89& 11.97& 11.00&& 0.73&0.53& 0.29& IRTF\\
15& PG 0844+349 	& 13.33& 12.67& 11.96&& 0.58&0.542& 0.36& P1\\
20& PG 0947+396 	& 14.42& 13.72& 12.64&& 0.33&0.27& 0.16& P3\\
21& PG 0953+414 	& 14.18& 13.46& 12.51&& 0.29&0.23& 0.15& P2\\
24& PG 1001+054 	& 14.99& 14.18& 13.03&& 0.75&0.58& 0.30&
IRTF (P1, $<0.273$)\\
28& PG 1100+772 	& 14.45& 13.75& 12.96&& 0.27&0.223& 0.18& HST\\
31& PG 1114+445 	& 14.15& 13.43& 12.29&& 0.54&0.461& 0.23& P1\\
32& PG 1115+407 	& 14.46& 13.58& 12.63&& 0.70&0.506& 0.31& P1\\
33& PG 1116+215 	& 13.55& 12.66& 11.51&& 0.41&0.29& 0.15& P2\\
39& TEX 1156+213 	& 15.58& 14.86& 13.82&& 0.68&0.55& 0.35& IRTF\\
40& PG 1202+281 	& 14.62& 13.86& 12.86&& 0.50&0.40& 0.24& P2\\
42& PG 1216+069 	& 14.51& 13.92& 13.43&& 0.10&0.090& 0.10& HST\\
43& PG 1226+023 	& 11.69& 10.95&  9.94&& 0.16&0.13& 0.08& P2\\
46& PG 1259+593 	& 14.77& 13.88& 13.04&& 0.08&0.064& 0.05& HST\\
48& PG 1309+355 	& 14.09& 13.50& 12.59&& 0.35&0.33& 0.22& P2\\
49& PG 1322+659 	& 14.71& 13.87& 12.79&& 0.29&0.22& 0.12& P3 (P2, 0.43)\\
51& PG 1351+640 	& 13.41& 12.75& 11.84&& 0.47&0.430& 0.24& P1\\
53& PG 1352+183 	& 14.88& 14.18& 13.09&& 0.55&0.48& 0.26& P3\\
56& PG 1402+261 	& 14.31& 13.37& 12.11&& 0.28&0.19& 0.09& P2\\
57& PG 1411+442 	& 13.25& 12.46& 11.47&& 0.50&0.408& 0.22& P1\\
58& PG 1415+451 	& 13.98& 13.04& 12.19&& 0.54&0.377& 0.24& P1\\
59& PG 1425+267 	& 15.11& 14.30& 13.54&& 0.28&0.214& 0.18& HST\\
60& PG 1427+480 	& 15.10& 14.62& 13.43&& 0.26&0.26& 0.14& P3 (P2, 0.45)\\
62& PG 1444+407 	& 14.74& 13.88& 12.90&& 0.37&0.26& 0.17& P2\\
63& PG 1512+370 	& 15.48& 14.68& 13.57&& 0.29&0.224& 0.13& HST\\
64& PG 1534+580 	& 13.04& 12.46& 11.75&& 0.46&0.46& 0.29& IRTF\\
65& PG 1543+489 	& 15.12& 14.17& 13.11&& 0.15&0.105& 0.06& HST\\
66& PG 1545+210 	& 14.47& 13.91& 12.92&& 0.56&0.52& 0.34& P2\\
70& PG 1626+554 	& 14.32& 13.60& 12.57&& 0.53&0.456& 0.25& P1\\
73& PG 1704+608 	& 14.08& 13.40& 12.39&& 0.25&0.217& 0.14& HST\\
80& PG 2214+139 	& 12.56& 11.76& 11.12&& 0.64&0.516& 0.37& P1\\
85& PG 2349$-$014 	& 13.88& 12.96& 11.87&& 0.94&0.65& 0.36& IRTF\\

\enddata
\tablecomments{Total magnitude is adopted from 2MASS aperture
magnitude in Table~\ref{tb:2massmag}.
}
\tablenotetext{a}{
Reference for adopted H-band host fraction.  
A reference ID and a number in 
a parenthesis indicate
another H-band host fraction from the corresponding reference.
P1---McLeod \& Rieke 1994a; P2---McLeod \& Rieke 1994b; P3---McLeod \&
McLeod 2001; IRTF---Our own observations from IRTF; HST---Our own
observations from HST NICMOS.  
}
\end{deluxetable}

%%%%%%%% 2masstab3
%%%%%%%% 2masstab3
\begin{deluxetable}{rllllcrrrl}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Host Corrected JHK Magnitude and Flux 
\label{tb:2masscorr}
}
\tablehead{
\colhead{}& \colhead{} & \multicolumn{3}{c}{AGN Magnitude}
&\colhead{}  
&\multicolumn{3}{c}{AGN Flux Density (mJy)} 
&\colhead{}
\\ \cline{3-5} \cline{7-9}
\colhead{ID}&\colhead{Object}
&\colhead{J}&\colhead{H}&\colhead{K}
&\colhead{}
&\colhead{J}&\colhead{H}&\colhead{K}
&\colhead{Host}
\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} & \colhead{} & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} 
}
\startdata
2& PG 0052+251 	& 14.15& 13.34& 12.36
&&    3.49$\pm$0.06&    4.72$\pm$0.09&    7.58$\pm$0.14&   yes\\
3& PKS 0112$-$017 	& 16.93& 15.81& 15.66
&&    0.27$\pm$0.04&    0.49$\pm$0.06&    0.36$\pm$0.07&      \\
4& 3C 37 	& 16.73& 15.91& 15.10
&&    0.32$\pm$0.04&    0.44\phantom{$\pm$0.12}&    0.61$\pm$0.08&      \\
5& 3C 47 	& 16.35& 15.44& 14.55
&&    0.46$\pm$0.05&    0.68$\pm$0.07&    1.01$\pm$0.08&      \\
6& 4C 01.04 	& 15.84& 14.87& 13.82
&&    0.74$\pm$0.05&    1.15$\pm$0.09&    1.98$\pm$0.11&      \\
7& 4C 10.06 	& 15.35& 14.55& 13.80
&&    1.15$\pm$0.05&    1.55$\pm$0.07&    2.01$\pm$0.09&      \\
8& PKS 0403$-$13 	& 15.61& 14.82& 14.12
&&    0.91$\pm$0.05&    1.21$\pm$0.09&    1.50$\pm$0.08&      \\
9& 3C 110 	& 14.87& 14.73& 13.94
&&    1.80$\pm$0.07&    1.31$\pm$0.06&    1.77$\pm$0.08&      \\
10& 3C 175 	& 14.88& 14.68& 14.00
&&    1.78$\pm$0.11&    1.37$\pm$0.10&    1.67$\pm$0.09&      \\
12& B2 0742+31 	& 14.48& 13.78& 12.95
&&    2.57$\pm$0.07&    3.15$\pm$0.09&    4.40$\pm$0.12&      \\
13& IRAS F07546+3928 	& 14.30& 12.79& 11.37
&&    3.04$\pm$0.06&    7.84$\pm$0.14&   18.88$\pm$0.52&   yes\\
14& 3C 207 	& 16.69& 15.96& 15.04
&&    0.34$\pm$0.05&    0.42$\pm$0.05&    0.64$\pm$0.07&      \\
15& PG 0844+349 	& 14.28& 13.52& 12.44
&&    3.09$\pm$0.03&    4.00$\pm$0.04&    7.05$\pm$0.06&   yes\\
16& PKS 0859$-$14 	& 15.73& 14.85& 14.78
&&    0.81$\pm$0.06&    1.18$\pm$0.06&    0.82$\pm$0.09&      \\
17& 3C 215 	& 16.86& 15.85& 15.05
&&    0.29$\pm$0.04&    0.47$\pm$0.07&    0.64$\pm$0.06&      \\
18& 4C 39.25 	& 15.34& 14.85& 14.00
&&    1.17$\pm$0.05&    1.18$\pm$0.08&    1.67$\pm$0.08&      \\
19& 4C 40.24 	& 16.71& 16.19& 15.38
&&    0.33$\pm$0.05&    0.34$\pm$0.08&    0.47$\pm$0.09&      \\
20& PG 0947+396 	& 14.84& 14.06& 12.82
&&    1.85$\pm$0.12&    2.43$\pm$0.18&    4.97$\pm$0.27&   yes\\
21& PG 0953+414 	& 14.55& 13.74& 12.69
&&    2.41$\pm$0.07&    3.27$\pm$0.15&    5.60$\pm$0.21&   yes\\
22& 4C 55.17 	& 15.68& 14.94& 14.19
&&    0.85$\pm$0.05&    1.08$\pm$0.08&    1.41$\pm$0.08&      \\
23& 3C 232 	& 14.94& 14.44& 13.76
&&    1.68$\pm$0.06&    1.72$\pm$0.08&    2.09$\pm$0.08&      \\
24& PG 1001+054 	& 16.50& 15.12& 13.42
&&    0.40$\pm$0.02&    0.92$\pm$0.06&    2.86$\pm$0.11&   yes\\
25& 4C 22.26 	& 16.78& 16.58& 15.65
&&    0.31$\pm$0.05&    0.24\phantom{$\pm$0.12}&    0.37$\pm$0.06&      \\
26& 4C 41.21 	& 15.36& 14.70& 13.96
&&    1.14$\pm$0.06&    1.35$\pm$0.09&    1.74$\pm$0.10&      \\
27& 4C 20.24 	& 16.03& 15.24& 14.61
&&    0.62$\pm$0.04&    0.82$\pm$0.06&    0.95$\pm$0.06&      \\
28& PG 1100+772 	& 14.79& 14.03& 13.17
&&    1.93$\pm$0.07&    2.50$\pm$0.12&    3.60$\pm$0.10&   yes\\
29& PG 1103$-$006 	& 15.31& 14.79& 13.85
&&    1.20$\pm$0.06&    1.24$\pm$0.07&    1.92$\pm$0.11&      \\
30& 3C 254 	& 15.88& 15.29& 14.67
&&    0.71$\pm$0.05&    0.78$\pm$0.07&    0.90$\pm$0.09&      \\
31& PG 1114+445 	& 15.00& 14.10& 12.58
&&    1.59$\pm$0.03&    2.35$\pm$0.13&    6.19$\pm$0.11&   yes\\
32& PG 1115+407 	& 15.75& 14.35& 13.03
&&    0.80$\pm$0.02&    1.86$\pm$0.05&    4.09$\pm$0.11&   yes\\
33& PG 1116+215 	& 14.12& 13.03& 11.69
&&    3.58$\pm$0.03&    6.28$\pm$0.12&   14.06$\pm$0.13&   yes\\
35& PKS 1127$-$14 	& 15.28& 14.43& 13.59
&&    1.23$\pm$0.07&    1.73$\pm$0.08&    2.44$\pm$0.11&      \\
36& 3C 263 	& 14.83& 14.39& 13.65
&&    1.86$\pm$0.07&    1.80$\pm$0.07&    2.31$\pm$0.09&      \\
37& MC2 1146+111 	& 16.57& 16.07& 15.60
&&    0.38$\pm$0.05&    0.38$\pm$0.07&    0.38$\pm$0.09&      \\
38& 4C 49.22 	& 15.80& 14.95& 13.81
&&    0.76$\pm$0.04&    1.07$\pm$0.08&    1.99$\pm$0.07&      \\
39& TEX 1156+213 	& 16.80& 15.73& 14.29
&&    0.30$\pm$0.02&    0.52$\pm$0.03&    1.28$\pm$0.13&   yes\\
40& PG 1202+281 	& 15.37& 14.41& 13.15
&&    1.13$\pm$0.04&    1.76$\pm$0.06&    3.66$\pm$0.10&   yes\\
41& 4C 64.15 	& 16.74& 15.80& 15.46
&&    0.32$\pm$0.05&    0.49$\pm$0.08&    0.44$\pm$0.07&      \\
42& PG 1216+069 	& 14.63& 14.02& 13.54
&&    2.24$\pm$0.12&    2.53$\pm$0.23&    2.56$\pm$0.09&   yes\\
43& PG 1226+023 	& 11.88& 11.10& 10.02
&&   28.22$\pm$0.52&   37.18$\pm$0.68&   65.45$\pm$1.21&   yes\\
45& 3C 277.1 	& 16.48& 16.15& 14.98
&&    0.41$\pm$0.04&    0.36$\pm$0.06&    0.68$\pm$0.08&      \\
46& PG 1259+593 	& 14.86& 13.95& 13.10
&&    1.81$\pm$0.12&    2.69$\pm$0.12&    3.84$\pm$0.07&   yes\\
47& 3C 281 	& 16.37& 15.92& 15.09
&&    0.45$\pm$0.06&    0.44$\pm$0.08&    0.61$\pm$0.11&      \\
48& PG 1309+355 	& 14.56& 13.94& 12.85
&&    2.39$\pm$0.02&    2.72$\pm$0.03&    4.83$\pm$0.09&   yes\\
49& PG 1322+659 	& 15.08& 14.14& 12.93
&&    1.48$\pm$0.05&    2.26$\pm$0.21&    4.49$\pm$0.12&   yes\\
50& 3C 288.1 	& 16.31& 16.35& 15.52
&&    0.48$\pm$0.05&    0.30$\pm$0.06&    0.41$\pm$0.06&      \\
51& PG 1351+640 	& 14.09& 13.36& 12.14
&&    3.69$\pm$0.03&    4.64$\pm$0.13&    9.29$\pm$0.09&   yes\\
53& PG 1352+183 	& 15.76& 14.89& 13.41
&&    0.79$\pm$0.06&    1.13$\pm$0.02&    2.88$\pm$0.11&   yes\\
54& 4C 19.44 	& 14.86& 14.69& 13.89
&&    1.81$\pm$0.07&    1.36$\pm$0.10&    1.85$\pm$0.09&      \\
55& 4C 58.29 	& 15.95& 15.05& 15.06
&&    0.66$\pm$0.05&    0.98$\pm$0.07&    0.63$\pm$0.08&      \\
56& PG 1402+261 	& 14.66& 13.60& 12.21
&&    2.18$\pm$0.06&    3.72$\pm$0.14&    8.71$\pm$0.16&   yes\\
57& PG 1411+442 	& 14.00& 13.03& 11.74
&&    4.00$\pm$0.04&    6.28$\pm$0.06&   13.43$\pm$0.12&   yes\\
58& PG 1415+451 	& 14.81& 13.55& 12.49
&&    1.90$\pm$0.05&    3.89$\pm$0.11&    6.73$\pm$0.19&   yes\\
59& PG 1425+267 	& 15.47& 14.57& 13.75
&&    1.03$\pm$0.08&    1.52$\pm$0.13&    2.11$\pm$0.10&   yes\\
60& PG 1427+480 	& 15.42& 14.95& 13.60
&&    1.08$\pm$0.08&    1.07$\pm$0.09&    2.42$\pm$0.16&   yes\\
61& PG 1440+356 	& 12.94& 12.00& 11.06
&&   10.63$\pm$0.29&   16.23$\pm$0.30&   25.11$\pm$0.46&      \\
62& PG 1444+407 	& 15.24& 14.21& 13.11
&&    1.28$\pm$0.04&    2.12$\pm$0.10&    3.80$\pm$0.11&   yes\\
63& PG 1512+370 	& 15.85& 14.95& 13.72
&&    0.73$\pm$0.09&    1.07$\pm$0.05&    2.17$\pm$0.14&   yes\\
64& PG 1534+580 	& 13.71& 13.13& 12.12
&&    5.23$\pm$0.19&    5.73$\pm$0.26&    9.46$\pm$0.44&   yes\\
65& PG 1543+489 	& 15.30& 14.29& 13.19
&&    1.21$\pm$0.03&    1.97$\pm$0.16&    3.53$\pm$0.13&   yes\\
66& PG 1545+210 	& 15.36& 14.70& 13.37
&&    1.14$\pm$0.12&    1.35$\pm$0.21&    2.99$\pm$0.28&   yes\\
68& B2 1611+34 	& 16.24& 15.32& 14.72
&&    0.51$\pm$0.04&    0.76$\pm$0.07&    0.86$\pm$0.06&      \\
69& 3C 334 	& 15.55& 14.92& 14.09
&&    0.96$\pm$0.05&    1.10$\pm$0.08&    1.54$\pm$0.07&      \\
70& PG 1626+554 	& 15.14& 14.26& 12.89
&&    1.40$\pm$0.08&    2.02$\pm$0.19&    4.66$\pm$0.09&   yes\\
71& OS 562 	& 14.91& 14.34& 13.54
&&    1.73$\pm$0.06&    1.88$\pm$0.07&    2.56$\pm$0.09&      \\
72& PKS 1656+053 	& 15.32& 14.98& 14.17
&&    1.19$\pm$0.07&    1.04$\pm$0.10&    1.43$\pm$0.11&      \\
73& PG 1704+608 	& 14.40& 13.66& 12.56
&&    2.77$\pm$0.08&    3.52$\pm$0.16&    6.31$\pm$0.17&   yes\\
74& MRK 506 	& 13.28& 12.36& 11.65
&&    7.77$\pm$0.29&   11.65$\pm$0.43&   14.59$\pm$0.40&      \\
75& 4C 34.47 	& 14.42& 13.82& 12.89
&&    2.72$\pm$0.08&    3.04$\pm$0.08&    4.66$\pm$0.13&      \\
76& 4C 73.18 	& 14.29& 13.50& 12.49
&&    3.07$\pm$0.11&    4.08$\pm$0.15&    6.73$\pm$0.19&      \\
77& MRK 509 	& 12.00& 11.12& 10.19
&&   25.26$\pm$0.93&   36.50$\pm$1.01&   55.97$\pm$1.55&      \\
78& 4C 06.69 	& 14.60& 14.15& 13.38
&&    2.30$\pm$0.06&    2.24$\pm$0.08&    2.96$\pm$0.11&      \\
79& 4C 31.63 	& 14.47& 13.46& 12.34
&&    2.60$\pm$0.07&    4.23$\pm$0.12&    7.73$\pm$0.14&      \\
80& PG 2214+139 	& 13.66& 12.55& 11.61
&&    5.48$\pm$0.20&    9.78$\pm$0.36&   15.13$\pm$0.70&   yes\\
81& PKS 2216$-$038 	& 14.62& 14.32& 13.84
&&    2.26$\pm$0.08&    1.92$\pm$0.05&    1.94$\pm$0.09&      \\
82& 3C 446 	& 15.55& 14.60& 13.61
&&    0.96$\pm$0.04&    1.48$\pm$0.05&    2.40$\pm$0.09&      \\
83& 4C 11.69 	& 15.17& 14.56& 13.77
&&    1.36$\pm$0.06&    1.54$\pm$0.08&    2.07$\pm$0.10&      \\
84& PG 2251+113 	& 14.44& 13.47& 12.51
&&    2.67$\pm$0.10&    4.19$\pm$0.15&    6.61$\pm$0.18&      \\
85& PG 2349$-$014 	& 16.98& 14.10& 12.36
&&    0.26$\pm$0.02&    2.35$\pm$0.19&    7.58$\pm$0.42&   yes\\

\enddata
\tablecomments{
For objects without H-band host fraction, we take 2MASS profile fitting
magnitude as the AGN magnitude.
Values without uncertainties reflect the fact that the original
sources did not provide uncertainties.
}
\tablenotetext{a}{
Indicating whether we have host fraction from H-band observation.
}
\end{deluxetable}

%%%%%%%% fuvtab
%%%%%%%% fuvtab
\begin{deluxetable}{rlccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Far-UV \fuse\ Data
\label{tb:fuse}
}
\tablehead{
\colhead{}& \colhead{} 
%&\multicolumn{3}{c}{AGN Magnitude}
&\multicolumn{2}{c}{Rest Wavelength (\AA)\tablenotemark{a}}
&\colhead{Flux\tablenotemark{b}}
\\ \cline{3-4}
\colhead{ID}&\colhead{Object}
&\colhead{$\lambda$1}&\colhead{$\lambda$2}
&\colhead{($10^{-14}$~\fluxl)}
\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} 
}
\startdata
 2 & PG 0052+251 &	   789  &  1028  &   1.67\\
13 & IRAS F07546+3928 &	   832  &  1083  &   0.72\\
15 & PG 0844+349 &	   856  &  1115  &   4.83\\
20 & PG 0947+396 &	   758  &   984  &   1.12\\
21 & PG 0953+414 &	   740  &   962  &   5.84\\
28 & PG 1100+772 &	   696  &   905  &   1.50\\
33 & PG 1116+215 &	   768  &  1010  &   6.58\\
36 & 3C 263 &	   549  &   721  &   1.19\\
42 & PG 1216+069 &	   678  &   892  &   1.16\\
43 & PG 1226+023 &	   787  &  1025  &  27.36\\
46 & PG 1259+593 &	   618  &   803  &   1.90\\
49 & PG 1322+659 &	   781  &  1015  &   1.21\\
51 & PG 1351+640 &	   837  &  1090  &   1.91\\
56 & PG 1402+261 &	   776  &  1020  &   3.15\\
58 & PG 1415+451 &	   811  &  1066  &   1.27\\
61 & PG 1440+356 &	   839  &  1103  &   5.27\\
64 & PG 1534+580 &	   885  &  1151  &   3.29\\
70 & PG 1626+554 &	   798  &  1050  &   0.67\\
73 & PG 1704+608 &	   664  &   864  &   0.16\\
74 & MRK 506 &	   874  &  1138  &   1.74\\
75 & 4C 34.47 &	   757  &   984  &   0.60\\
77 & MRK 509 &	   885  &  1145  &  11.01\\
80 & PG 2214+139 &	   855  &  1113  &   2.23\\
85 & PG 2349$-$014 &	   777  &  1011  &   1.84\\
\enddata
%\tablecomments{
%}
\tablenotetext{a}{Wavelength coverage in rest-frame.
}
\tablenotetext{b}{Mean flux density between 1050--1070\,\AA\ in
the observed-frame with an uncertain less than 5\%.  
There is not a common region in the rest-frame where all 
objects have fluxes from \fuse.
}
\end{deluxetable}

%%%%%%%% xraytab
%%%%%%%% xraytab
\begin{deluxetable}{rlllrlllrl}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{X-ray Spectral Parameters (Single or Broken Power-law)
\label{tb:xray}
}
\tablehead{
\colhead{}& \colhead{} 
%&\multicolumn{3}{c}{AGN Magnitude}
&\colhead{}  
&\colhead{}  
&\colhead{}  
&\colhead{}  
&\multicolumn{3}{c}{$f_\nu = f_0 E^\alpha$} 
&\colhead{}
\\ \cline{6-9}
\colhead{ID}&\colhead{Object}
&\colhead{E1}&\colhead{E2}&\colhead{E3}
&\colhead{$f_0$}&\colhead{$\alpha$}
&\colhead{$f_0$}&\colhead{$\alpha$}
&\colhead{Reference}
\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} 
%& \colhead{} 
& \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)}  & \colhead{(10)}
}
\startdata
1& MC2 0042+101 &  0.1&     & 2.4
	& 1.09E-4&$ -1.48^{+0.97}_{-2.04}$
	&        &          
	& R,Br97\\
2& PG 0052+251 &  0.1&     & 2.4
	& 1.50E-3&$ -1.49^{+0.02}_{-0.04}$
	&        &          
	& R,Yu98\\
3& PKS 0112$-$017 &  0.1&     & 2.4
	& 6.06E-5&$ -0.88^{+0.56}_{-0.79}$
	&        &          
	& R,Br97\\
4& 3C 37 &  0.1&     & 2.4
	& 1.78E-4&$ -1.32^{+0.34}_{-0.34}$
	&        &          
	& R,Br97\\
5& 3C 47 &  2.0&     &10.0
	& 9.93E-5&$ -0.28$
	&        &          
	& C,Sh05\\
6& 4C 01.04 &  0.1&     & 2.4
	& 3.90E-4&$ -0.93^{+0.04}_{-0.04}$
	&        &          
	& R,Br97\\
7& 4C 10.06 &  0.1&     & 2.4
	& 9.08E-4&$ -1.13^{+0.52}_{-0.56}$
	&        &          
	& R,Br97\\
8& PKS 0403$-$13 &  0.1&     & 2.4
	& 4.03E-4&$ -0.60^{+0.06}_{-0.06}$
	&        &          
	& R,Br97\\
9& 3C 110 &  0.1&     & 2.4
	& 3.12E-4&$ -1.48^{+0.06}_{-0.08}$
	&        &          
	& R,Br97\\
11& 3C 186 &  0.5&     & 8.0
	& 4.59E-5&$ -1.09^{+0.08}_{-0.08}$
	&        &          
	& C,Si08\\
12& B2 0742+31 &  0.1&     & 2.4
	& 4.54E-4&$ -0.56^{+0.52}_{-0.68}$
	&        &          
	& R,Br97\\
13& IRAS F07546+3928 &  0.1&     & 2.4
	& 1.46E-4&$ -2.16^{+0.33}_{-0.34}$
	&        &          
	& R,Yu98\\
14& 3C 207 &  0.5&     & 8.0
	& 2.39E-5&$ -0.27^{+0.05}_{-0.05}$
	&        &          
	& C,Be06\\
15& PG 0844+349 &  0.3&     &10.0
	& 2.19E-3&$ -1.24^{+0.03}_{-0.03}$
	&        &          
	& X,Pi05\\
16& PKS 0859$-$14 &  0.1&     & 2.4
	& 5.05E-5&$ -2.15^{+0.90}_{-1.24}$
	&        &          
	& R,Br97\\
17& 3C 215 &  0.3&     & 8.0
	& 2.31E-4&$ -0.80^{+0.11}_{-0.11}$
	&        &          
	& C,Ha06\\
18& 4C 39.25 &  0.1&     & 2.4
	& 5.83E-4&$ -1.25^{+0.06}_{-0.06}$
	&        &          
	& R,Br97\\
19& 4C 40.24 &  0.1&     & 2.4
	& 6.86E-5&$ -0.82^{+0.76}_{-0.86}$
	&        &          
	& R,Br97\\
20& PG 0947+396 &  0.3& 2.28&10.0
	& 5.39E-4&$ -1.41^{+0.03}_{-0.03}$
	& 3.13E-4&$ -0.75^{+0.09}_{-0.09}$
	& X,Po04\\
21& PG 0953+414 &  0.3& 1.77&10.0
	& 1.11E-3&$ -1.60^{+0.05}_{-0.02}$
	& 7.99E-4&$ -1.02^{+0.07}_{-0.07}$
	& X,Po04\\
22& 4C 55.17 &  0.3&     &10.0
	& 8.66E-5&$ -0.92^{+0.04}_{-0.02}$
	&        &          
	& C,Ta07\\
23& 3C 232 &  0.1&     & 2.4
	& 4.24E-5&$ -0.46^{+0.20}_{-0.25}$
	&        &          
	& R,Br97\\
24& PG 1001+054 &  0.2&     & 2.0
	& 3.18E-6&$ -2.80^{+1.07}_{-0.58}$
	&        &          
	& R,La97\\
25& 4C 22.26 &  0.1&     & 2.4
	& 6.78E-5&$ -1.71^{+0.89}_{-0.81}$
	&        &          
	& R,Br97\\
26& 4C 41.21 &  0.1&     & 2.4
	& 4.25E-4&$ -1.00^{+0.15}_{-0.15}$
	&        &          
	& R,Br97\\
27& 4C 20.24 &  0.5&     & 7.0
	& 1.75E-4&$ -0.58^{+0.01}_{-0.01}$
	&        &          
	& C,CSC\\
28& PG 1100+772 &  0.3&     &10.0
	& 1.21E-3&$ -0.84^{+0.03}_{-0.02}$
	&        &          
	& X,Pi05\\
30& 3C 254 &  0.5&     & 8.0
	& 9.28E-6&$ -0.64^{+0.11}_{-0.10}$
	&        &          
	& C,Be06\\
31& PG 1114+445 &  0.3& 2.00&10.0
	& 2.56E-4&$ -0.56^{+0.09}_{-0.04}$
	& 2.51E-4&$ -0.53^{+0.03}_{-0.03}$
	& X,Po04\\
32& PG 1115+407 &  0.3& 2.04&10.0
	& 6.48E-4&$ -1.85^{+0.06}_{-0.02}$
	& 4.05E-4&$ -1.19^{+0.10}_{-0.10}$
	& X,Po04\\
33& PG 1116+215 &  0.3& 1.76&10.0
	& 1.47E-3&$ -1.72^{+0.18}_{-0.03}$
	& 1.08E-3&$ -1.17^{+0.11}_{-0.11}$
	& X,Po04\\
34& 4C 12.40 &  0.1&     & 2.4
	& 2.66E-5&$ -1.98^{+1.52}_{-1.04}$
	&        &          
	& R,Br97\\
35& PKS 1127$-$14 &  0.5&     & 8.0
	& 3.49E-4&$ -0.20^{+0.03}_{-0.03}$
	&        &          
	& C,Si08\\
36& 3C 263 &  0.5&     & 8.0
	& 7.29E-6&$ -0.88^{+0.10}_{-0.10}$
	&        &          
	& C,Be06\\
38& 4C 49.22 &  0.5& 1.85& 8.0
	& 5.71E-4&$ -1.10^{+0.08}_{-0.08}$
	& 4.52E-4&$ -0.72^{+0.05}_{-0.05}$
	& C,Sa06\\
40& PG 1202+281 &  0.3& 1.76&10.0
	& 8.32E-4&$ -1.29^{+0.04}_{-0.04}$
	& 5.99E-4&$ -0.71^{+0.06}_{-0.06}$
	& X,Po04\\
42& PG 1216+069 &  0.3& 1.35&10.0
	& 3.91E-4&$ -1.90^{+0.30}_{-0.30}$
	& 2.65E-4&$ -0.60^{+0.10}_{-0.30}$
	& X,Pi05\\
43& PG 1226+023 &  0.4& 1.48&10.0
	& 1.37E-2&$ -0.94^{+0.01}_{-0.01}$
	& 1.25E-2&$ -0.70^{+0.01}_{-0.01}$
	& X,Fo08\\
45& 3C 277.1 &  0.5&     & 8.0
	& 1.28E-4&$ -0.85^{+0.07}_{-0.07}$
	&        &          
	& C,Si08\\
47& 3C 281 &  0.5&     & 7.0
	& 1.00E-4&$ -0.38^{+0.04}_{-0.03}$
	&        &          
	& C,CSC\\
48& PG 1309+355 &  0.3& 0.78&10.0
	& 8.86E-5&$ -1.92^{+0.34}_{-0.13}$
	& 1.19E-4&$ -0.73^{+0.05}_{-0.05}$
	& X,Po04\\
49& PG 1322+659 &  0.3& 1.62&10.0
	& 6.51E-4&$ -2.01^{+0.24}_{-0.11}$
	& 4.36E-4&$ -1.18^{+0.14}_{-0.11}$
	& X,Po04\\
51& PG 1351+640 &  0.1&     & 2.4
	& 1.41E-4&$ -1.43^{+0.06}_{-0.06}$
	&        &          
	& R,Yu98\\
53& PG 1352+183 &  0.3& 2.00&10.0
	& 7.15E-4&$ -1.65^{+0.04}_{-0.04}$
	& 4.34E-4&$ -0.93^{+0.10}_{-0.10}$
	& X,Po04\\
54& 4C 19.44 &  0.5& 1.09& 8.0
	& 3.55E-4&$ -0.88^{+0.37}_{-0.28}$
	& 3.40E-4&$ -0.39^{+0.10}_{-0.09}$
	& C,Ga03\\
55& 4C 58.29 &  0.1&     & 2.4
	& 3.79E-5&$ -1.62^{+1.10}_{-0.72}$
	&        &          
	& R,Br97\\
56& PG 1402+261 &  0.3& 1.73&10.0
	& 9.01E-4&$ -1.91^{+0.13}_{-0.90}$
	& 6.04E-4&$ -1.18^{+0.08}_{-0.13}$
	& X,Po04\\
57& PG 1411+442 &  0.2&     & 2.0
	& 2.05E-5&$ -1.97^{+0.07}_{-0.07}$
	&        &          
	& R,La97\\
58& PG 1415+451 &  0.3& 2.68&10.0
	& 4.31E-4&$ -1.92^{+0.10}_{-0.09}$
	& 1.06E-4&$ -0.50^{+0.20}_{-0.20}$
	& X,Pi05\\
59& PG 1425+267 &  0.2&     & 2.0
	& 5.63E-5&$ -0.94^{+0.16}_{-0.16}$
	&        &          
	& R,La97\\
60& PG 1427+480 &  0.3& 1.92&10.0
	& 3.27E-4&$ -1.53^{+0.10}_{-0.03}$
	& 2.13E-4&$ -0.87^{+0.07}_{-0.07}$
	& X,Po04\\
61& PG 1440+356 &  0.3& 1.56&10.0
	& 1.80E-3&$ -2.25^{+0.10}_{-0.10}$
	& 1.22E-3&$ -1.38^{+0.06}_{-0.06}$
	& X,Po04\\
62& PG 1444+407 &  0.3& 2.01&10.0
	& 3.78E-4&$ -2.30^{+0.20}_{-0.30}$
	& 1.33E-4&$ -0.80^{+0.30}_{-0.30}$
	& X,Pi05\\
63& PG 1512+370 &  0.3& 1.81&10.0
	& 4.77E-4&$ -1.31^{+0.04}_{-0.04}$
	& 3.48E-4&$ -0.78^{+0.05}_{-0.05}$
	& X,Po04\\
65& PG 1543+489 &  0.2&     & 2.0
	& 6.76E-5&$ -2.11^{+0.05}_{-0.05}$
	&        &          
	& R,La97\\
66& PG 1545+210 &  0.5&     & 7.0
	& 8.06E-5&$\phm{-}  0.30^{+0.05}_{-0.04}$
	&        &          
	& C,CSC\\
67& B2 1555+33 &  0.1&     & 2.4
	& 6.24E-5&$ -0.74^{+0.10}_{-0.12}$
	&        &          
	& R,Br97\\
68& B2 1611+34 &  0.1&     & 2.4
	& 2.32E-4&$ -0.85^{+0.04}_{-0.04}$
	&        &          
	& R,Br97\\
69& 3C 334 &  0.5&     & 8.0
	& 5.43E-5&$ -0.74^{+0.04}_{-0.05}$
	&        &          
	& C,Be06\\
70& PG 1626+554 &  0.3& 1.72&10.0
	& 9.91E-4&$ -1.41^{+0.05}_{-0.05}$
	& 7.89E-4&$ -0.99^{+0.12}_{-0.12}$
	& X,Po04\\
71& OS 562 &  0.1&     & 2.4
	& 1.36E-4&$ -1.38^{+0.04}_{-0.04}$
	&        &          
	& R,Br97\\
72& PKS 1656+053 &  0.1&     & 2.4
	& 5.27E-4&$ -0.34^{+0.46}_{-0.56}$
	&        &          
	& R,Br97\\
73& PG 1704+608 &  2.0&     &10.0
	& 1.97E-4&$ -0.69$
	&        &          
	& C,Sh05\\
75& 4C 34.47 &  0.1&     & 2.4
	& 2.37E-3&$ -1.29^{+0.06}_{-0.06}$
	&        &          
	& R,Br97\\
76& 4C 73.18 &  0.5&     & 8.0
	& 7.30E-4&$ -0.88^{+0.07}_{-0.07}$
	&        &          
	& C,Ga03\\
77& MRK 509 &  0.1&     & 2.4
	& 1.18E-2&$ -1.61^{+0.03}_{-0.03}$
	&        &          
	& R,Yu98\\
78& 4C 06.69 &  0.1&     & 2.4
	& 8.13E-4&$ -0.82^{+0.18}_{-0.18}$
	&        &          
	& R,Br97\\
79& 4C 31.63 &  0.1&     & 2.4
	& 1.10E-3&$ -1.22^{+0.29}_{-0.31}$
	&        &          
	& R,Br97\\
82& 3C 446 &  0.1&     & 2.4
	& 2.91E-4&$ -0.59^{+0.07}_{-0.07}$
	&        &          
	& R,Br97\\
83& 4C 11.69 &  0.1&     & 2.4
	& 3.66E-4&$ -0.58^{+0.40}_{-0.53}$
	&        &          
	& R,Br97\\
85& PG 2349$-$014 &  0.1&     & 2.4
	& 1.04E-3&$ -1.44^{+0.12}_{-0.12}$
	&        &          
	& R,Br97\\

\enddata
\tablecomments{
E1, E2, and E3 are the 
observed-frame energies (in \kev) at which the power-law models are fit.
When broken power-law models are used, E2 and columns
(8)-(9) are needed to present them.
$f_0$ is flux density at 1\,\kev, in units of mJy ($10^{-26}$ \fluxhz);
$E$ in \kev.
Values without uncertainties reflect the fact that the original
sources did not provide uncertainties.
}
\tablerefs{
R,C,X indicate data sources, corresponding to 
ROSAT, Chandra, and XMM, respectively.
Br97---Brinkmann et al. 1997; Yu98---Yuan et al. 1998; La97---Laor et
al. 1997; Be06---Belsole et al. 2006; Ha96---Hardcastle et al. 2006; 
Sh05---Shi et al. 2005; Sa06---Sambruna et al. 2006;
Ga03---Gambill et al. 2003; Ta07---Tavecchio et al. 2007;
Si08---Siemiginowska et al. 2008; CSC---Chandra Source Catalog;
Pi05---Piconcelli et al. 2005; Po04---Porquet et al. 2004;
Fo06---Foschini et al. 2008
}
\end{deluxetable}

%%%%%%%%%%%
%%%%%%%%%%% bins tables

\begin{deluxetable}{crrrrrlrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Parameters of Defining Bins in Each Waveband
\label{tb:bins}
}
\tablehead{
\colhead{Wavelength}
&\multicolumn{4}{c}{Radio-Loud}
&\colhead{}
&\multicolumn{4}{c}{Radio-Quiet}
\\ \cline{2-5} \cline{7-10}
\colhead{Band}
&\colhead{$\nu1$\tablenotemark{a}}
&\colhead{$\nu2$\tablenotemark{a}}
&\colhead{Bins\tablenotemark{b}}
&\colhead{$\Delta \nu$\tablenotemark{c}}
&\colhead{}
&\colhead{$\nu1$\tablenotemark{a}}
&\colhead{$\nu2$\tablenotemark{a}}
&\colhead{Bins\tablenotemark{b}}
&\colhead{$\Delta \nu$\tablenotemark{c}}
}
\startdata
radio  &  7.90 &  9.02 &   3 &  0.373	 &&  7.90 &  9.02 &   3 &  0.373\\
radio  &  9.18 &  9.55 &   1 &  0.370	 &&  9.13 &  9.51 &   1 &  0.380\\
radio  &  9.71 & 10.52 &   2 &  0.405	 &&  9.67 & 10.31 &   2 &  0.320\\
FIR    & 12.33 & 12.89 &   2 &  0.280	 && 12.28 & 12.81 &   2 &  0.265\\
MIR    & 13.06 & 13.90 &  30 &  0.028	 && 12.91 & 13.83 &  30 &  0.031\\
NIR    & 14.20 & 14.54 &   4 &  0.085	 && 14.15 & 14.49 &   3 &  0.113\\
UV/opt & 14.61 & 15.55 & 200 &  0.005	 && 14.55 & 15.55 & 200 &  0.005\\
X-ray  & 16.46 & 18.63 &   6 &  0.362	 && 16.88 & 18.41 &   4 &  0.383\\
\enddata
\tablecomments{
See \S\ref{sec:msed} on how the bins are defined in constructing composite
SEDs.
}
\tablenotetext{a}{Frequency ranges in Log(Hz).}
\tablenotetext{b}{Number of bins in the range.}
\tablenotetext{c}{Bin size in Log(Hz), $\Delta\nu = (\nu2-\nu1)/Bins$.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
% \begin{deluxetable}{lrrr}
% %\tabletypesize{\scriptsize}
% \tablecolumns{4}
% \tablewidth{0pc}
% \tablecaption{Statistics of Emission-Line Shifts (\kms)
% \label{tb:shift}
% }
% \tablehead{
% \colhead{Line}&\colhead{Mean}&\colhead{$\sigma$}&\colhead{Median}
% }
% \startdata
% \lya	&	 -90 &      250 &      -94  \\
% \civ	&	-445&       513 &     -458  \\
% \civ\tablenotemark{a}	&	-368&       373 &     -449  \\
% \ciii	&	 -16 &      225 &        2  \\
% \mgii	&	 -71 &      192 &      -69  \\
% \hb	&	  91  &     163 &      113  \\
% \ha	&	 147 &      161 &      170  \\
% %# nrows            mean        stddev        median           min
% %
% \enddata
% \tablecomments{For the whole sample.  $\sigma$ is the standard
% deviation of the mean.}
% \tablenotetext{a}{Excluding one extreme blueshift of $-$2065 \kms\
% (PG1543+489).}
% \end{deluxetable}
